The 4-$\epsilon$ Expansion for Long-range Interacting Systems

The establishment of the Wilson-Fisher fixed point (WFP) for $O(n)$ spin models in $d=4-\epsilon$ dimensions stands as a cornerstone of the renormalization group (RG) theory for critical phenomena. However, when long-range (LR) interactions, algebraically decaying as $\propto 1/r^{d+\sigma}$, are introduced, the fate of the short-range WFP (SR-WFP) has remained a subject of intense debate since the 1970s. We employ two complementary techniques -- the standard field-theoretic RG and a perturbative bootstrap scheme, and perform the $\epsilon$-expansion calculations up to the two-loop level. We show that, as long as $\sigma<2$, the SR-WFP becomes unstable and a stable LR-WFP emerges, and, in the non-classical regime with $d/2 < \sigma < 2$, the critical exponents, including the anomalous dimension, are functions of $\epsilon$, $\delta=2-\sigma$ and $n$, which reduce to the exact results in the limiting cases $\epsilon \to 0$, $\delta \to 0$ or $n \to \infty$. Our $(4-\epsilon)$-expansion calculations support the scenario that the threshold between the LR- and SR-WFP occurs strictly at $\sigma_*=2$, well consistent with the recent high-precision numerical study while different from the widely accepted Sak's criterion.

==> Bubble.tex <==
\begin{tikzpicture}
  \begin{feynman}
    \vertex (a);
    % 将 1.5cm 改为 3cm 即可拉长入射线
     \vertex [left=0.65cm of a, yshift=0.65cm] (i1);
    \vertex [left=0.65cm of a, yshift=-0.65cm] (i2);
    \vertex [right=1.25cm of a] (b); 
    % 如果需要斜向拉长，可以使用 xshift 或 yshift
    \vertex [right=0.65cm of b, yshift=0.65cm] (f1);
    \vertex [right=0.65cm of b, yshift=-0.65cm] (f2);

    \diagram* {
      (i1) --  (a),
      (i2) -- (a),
      (a) -- [half left,  edge label = \(p\)] (b),
      (b) -- [half left, edge label = \(p+k\)] (a),
      (b) -- (f1),
      (b) -- (f2),
    };
  \end{feynman}
\end{tikzpicture}


==> Sunset.tex <==

\begin{tikzpicture}
  \begin{feynman}
    \vertex (i1);
    \vertex [right=0.65cm of i1] (a);
    \vertex [right= 1.25cm of a] (b);
    \vertex [right=0.65cm of b] (f1);

    \diagram* {
      (i1) --[edge label=\(k\)] (a),                  % 默认即为实线
      (a) -- [half left, looseness=1.6, edge label =\(k_1\) ] (b),       % 实线半圆
      (b) -- [half left, looseness=1.6,edge label=\(k_1+k_2+k\) ] (a),       % 实线半圆
      (a) -- [edge label=\(k_2\)] (b),
      (b) -- (f1),
    };
  \end{feynman}
\end{tikzpicture}


==> tadpole.tex <==
\begin{tikzpicture}
  \begin{feynman}
    % 定义顶点
    \vertex (i);
    \vertex [right=0.8cm of i] (v);        % 相互作用点
    \vertex [above=1.0 cm of v, label =\(p\)] (loop_top); % 圈的顶端点（关键！）
    \vertex [right=0.8 cm of v] (o);
    \vertex [below = 0.6cm of v ] (x);

    \diagram* {
      (v) -- [color = white] (x),
      (i) -- (v),
      (v) -- [edge label = \(~~~\) ](o),
      % 将圈拆解为左半圆和右半圆
      (v) -- [ half left, looseness=1.73] (loop_top),
      (loop_top) -- [ half left, looseness=1.73] (v),
      
    };
  \end{feynman}
\end{tikzpicture}


